Detection of Total Rotations on 2D-Vector Fields with Geometric Correlation

Correlation is a common technique for the detection of shifts. Its generalization to the multidimensional geometric correlation in Clifford algebras additionally contains information with respect to rotational misalignment. It has been proven a useful tool for the registration of vector fields that differ by an outer rotation. In this paper we proof that applying the geometric correlation iteratively has the potential to detect the total rotational misalignment for linear two-dimensional vector fields. We further analyze its effect on general analytic vector fields and show how the rotation can be calculated from their power series expansions.

==> alpha_phi_final.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.47
%%Please note this file requires PSTricks extensions
%\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(402,402)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.40126583,linecolor=curcolor]
{
\newpath
\moveto(0.42425418,400.33428955)
\lineto(400.42425418,400.33428955)
\lineto(400.42425418,0.33447266)
\lineto(0.42425418,0.33447266)
\lineto(0.42425418,400.33428955)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.40000001,linecolor=curcolor]
{
\newpath
\moveto(0.42425346,200.33424262)
\lineto(400.42425,200.33424262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(396.42424994,200.33424262)
\lineto(394.82424992,198.73424259)
\lineto(400.42425,200.33424262)
\lineto(394.82424992,201.93424264)
\lineto(396.42424994,200.33424262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.40000001,linecolor=curcolor]
{
\newpath
\moveto(396.42424994,200.33424262)
\lineto(394.82424992,198.73424259)
\lineto(400.42425,200.33424262)
\lineto(394.82424992,201.93424264)
\lineto(396.42424994,200.33424262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.31950482,linecolor=curcolor]
{
\newpath
\moveto(300.42424904,200.33429313)
\curveto(300.42424904,145.10581793)(255.65272495,100.33429273)(200.42425111,100.33429273)
\curveto(145.19577728,100.33429273)(100.42425319,145.10581793)(100.42425319,200.33429313)
\curveto(100.42425319,255.56276833)(145.19577728,300.33429352)(200.42425111,300.33429352)
\curveto(255.65272495,300.33429352)(300.42424904,255.56276833)(300.42424904,200.33429313)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.87058824 0.87058824 0.87058824}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(223.74339,172.78584262)
\curveto(234.14187,182.35704262)(235.95019,187.60264262)(236.56241,200.41904262)
\lineto(200.73361,200.51104262)
\curveto(200.73361,200.51104262)(226.74933,170.20224262)(226.57183,169.33864262)
\lineto(226.57183,169.33964262)
\lineto(223.74339,172.78604262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.80000001,linecolor=curcolor]
{
\newpath
\moveto(223.74339,172.78584262)
\curveto(234.14187,182.35704262)(235.95019,187.60264262)(236.56241,200.41904262)
\lineto(200.73361,200.51104262)
\curveto(200.73361,200.51104262)(226.74933,170.20224262)(226.57183,169.33864262)
\lineto(226.57183,169.33964262)
\lineto(223.74339,172.78604262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(176.9789,338.69294262)
\lineto(257.64287,338.40014262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.40445113,linecolor=curcolor]
{
\newpath
\moveto(200.52913,200.66544262)
\curveto(175.70967,195.47944262)(201.57185,273.34698262)(176.01988,267.26738262)
\curveto(201.47703,272.95622262)(151.27909,333.49698262)(176.27272,338.44154262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.49681437,linecolor=curcolor]
{
\newpath
\moveto(255.50993,341.69762262)
\curveto(255.82777,356.39526262)(214.96041,333.39486262)(215.70191,348.60482262)
\curveto(215.16913,333.49034262)(176.07816,355.68350262)(175.91349,340.91218262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=4,linecolor=curcolor]
{
\newpath
\moveto(173.01354,334.62002262)
\lineto(181.04925,342.47714262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=4,linecolor=curcolor]
{
\newpath
\moveto(173.01354,342.47714262)
\lineto(181.13854,334.62002262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=4,linecolor=curcolor]
{
\newpath
\moveto(251.51193,334.87322262)
\lineto(259.54765,342.73034262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=4,linecolor=curcolor]
{
\newpath
\moveto(251.51193,342.73034262)
\lineto(259.63693,334.87322262)
}
}
{
\newrgbcolor{curcolor}{0.94117647 0.94117647 0.93725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(200.50335,200.76784262)
\curveto(201.98707,200.67584262)(253.13949,200.55984262)(253.05971,200.50784262)
\curveto(249.41249,247.64982262)(209.16017,256.34174262)(191.56531,252.39886262)
\curveto(194.20414,234.86378262)(197.30825,218.22606262)(200.50335,200.76784262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.00711989,linecolor=curcolor]
{
\newpath
\moveto(200.50335,200.76784262)
\curveto(201.98707,200.67584262)(253.13949,200.55984262)(253.05971,200.50784262)
\curveto(249.41249,247.64982262)(209.16017,256.34174262)(191.56531,252.39886262)
\curveto(194.20414,234.86378262)(197.30825,218.22606262)(200.50335,200.76784262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.40000001,linecolor=curcolor]
{
\newpath
\moveto(200.42425,0.33418262)
\lineto(200.42425,400.33430262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(200.42425,396.33430256)
\lineto(202.02425002,394.73430253)
\lineto(200.42425,400.33430262)
\lineto(198.82424998,394.73430253)
\lineto(200.42425,396.33430256)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.40000001,linecolor=curcolor]
{
\newpath
\moveto(200.42425,396.33430256)
\lineto(202.02425002,394.73430253)
\lineto(200.42425,400.33430262)
\lineto(198.82424998,394.73430253)
\lineto(200.42425,396.33430256)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.60000002,linecolor=curcolor]
{
\newpath
\moveto(200.21129,201.11104262)
\lineto(176.41396,338.97918262)
}
}
{
\newrgbcolor{curcolor}{0.78431374 0.78431374 0.78431374}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(210.53375,225.76186262)
\lineto(200.38179,201.21024262)
\curveto(200.38179,201.21024262)(227.91513,200.58544262)(227.54841,201.07024262)
\curveto(227.66641,216.48298262)(215.62191,223.94266262)(210.53375,225.76186262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.62353176,linecolor=curcolor]
{
\newpath
\moveto(210.53375,225.76186262)
\lineto(200.38179,201.21024262)
\curveto(200.38179,201.21024262)(227.91513,200.58544262)(227.54841,201.07024262)
\curveto(227.66641,216.48298262)(215.62191,223.94266262)(210.53375,225.76186262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.60000002,linecolor=curcolor]
{
\newpath
\moveto(290.91011,92.29898262)
\lineto(200.29555,201.22624262)
\lineto(256.13855,338.90570262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.60000002,linecolor=curcolor]
{
\newpath
\moveto(200.58607,200.69784262)
\lineto(340.49201,200.19304262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.40000001,linecolor=curcolor]
{
\newpath
\moveto(192.18161,300.33430262)
\lineto(208.61511,300.28230262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.40000001,linecolor=curcolor]
{
\newpath
\moveto(300.42425,192.45904262)
\lineto(300.42425,208.70942262)
}
\rput[r](173.625,266.125){$||\v_1||^2$}
\rput[b](215.89044416,355.75000499){$||\v_2||^2$}
\rput(223.25,189.5625){$\alpha$}
\rput(220,229.5){$-2\alpha$}
\rput(213.5,209.0625){$\varphi$}
\rput[rb](170.25,345.3125){$e^{-2\alpha\e_{12}}||\v_1||^2$}
\rput[lb](236.875,345.375){$e^{-2\alpha\e_{12}}||\v_1||^2+||\v_2||^2$}
\rput[r](198.625,387.125){$\langle\cdot\rangle_2$}
\rput[t](384.625,196.125){$\langle\cdot\rangle_0$}
\rput[l](213.5,300.25){$\e_{12}$}
\rput[t](302,185){$1$}
}
\end{pspicture}


==> gegenbsp.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.47
%%Please note this file requires PSTricks extensions
%psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(121,121)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.1,linecolor=curcolor]
{
\newpath
\moveto(60.12841875,119.7717989)
\lineto(59.83762375,-0.22820157)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.1,linecolor=curcolor]
{
\newpath
\moveto(0,60.00000015)
\lineto(120,60.00000015)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.1,linecolor=curcolor]
{
\newpath
\moveto(0,119.99999765)
\lineto(120,-0.00000309)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.1,linecolor=curcolor]
{
\newpath
\moveto(0,-0.00000309)
\lineto(120,119.99999765)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.09999999,linecolor=curcolor]
{
\newpath
\moveto(84.74874258,84.74872935)
\curveto(98.4170923,71.08037963)(98.41709235,48.9196062)(84.74874268,35.25125653)
\curveto(71.08039301,21.58290686)(48.91961958,21.5829069)(35.25126985,35.25125663)
\curveto(21.58292013,48.91960635)(21.58292008,71.08037978)(35.25126975,84.74872945)
\curveto(48.91961942,98.41707912)(71.08039285,98.41707908)(84.74874258,84.74872935)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.50196081 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(42,64.00000015)
\lineto(49,60.00000015)
\lineto(42,56.00000015)
\lineto(44,59.00000015)
\lineto(25,59.00000015)
\lineto(25,61.00000015)
\lineto(44,61.00000015)
\lineto(42,64.00000015)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.09999999,linecolor=curcolor]
{
\newpath
\moveto(42,64.00000015)
\lineto(49,60.00000015)
\lineto(42,56.00000015)
\lineto(44,59.00000015)
\lineto(25,59.00000015)
\lineto(25,61.00000015)
\lineto(44,61.00000015)
\lineto(42,64.00000015)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.50196081 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(25.00000016,57.99999923)
\curveto(23.89543216,57.99999923)(23.00000288,58.89542981)(23.00000288,59.99999942)
\curveto(23.00000288,61.10456902)(23.89543216,61.9999996)(25.00000016,61.9999996)
\curveto(26.10456815,61.9999996)(26.99999744,61.10456902)(26.99999744,59.99999942)
\curveto(26.99999744,58.89542981)(26.10456815,57.99999923)(25.00000016,57.99999923)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.1,linecolor=curcolor]
{
\newpath
\moveto(25.00000016,57.99999923)
\curveto(23.89543216,57.99999923)(23.00000288,58.89542981)(23.00000288,59.99999942)
\curveto(23.00000288,61.10456902)(23.89543216,61.9999996)(25.00000016,61.9999996)
\curveto(26.10456815,61.9999996)(26.99999744,61.10456902)(26.99999744,59.99999942)
\curveto(26.99999744,58.89542981)(26.10456815,57.99999923)(25.00000016,57.99999923)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0.78431374 0.78431374}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(112.0000025,64.00000015)
\lineto(119.0000025,60.00000015)
\lineto(112.0000025,56.00000015)
\lineto(114.0000025,59.00000015)
\lineto(95.0000025,59.00000015)
\lineto(95.0000025,61.00000015)
\lineto(114.0000025,61.00000015)
\lineto(112.0000025,64.00000015)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.09999999,linecolor=curcolor]
{
\newpath
\moveto(112.0000025,64.00000015)
\lineto(119.0000025,60.00000015)
\lineto(112.0000025,56.00000015)
\lineto(114.0000025,59.00000015)
\lineto(95.0000025,59.00000015)
\lineto(95.0000025,61.00000015)
\lineto(114.0000025,61.00000015)
\lineto(112.0000025,64.00000015)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0.78431374 0.78431374}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(95.00000266,57.99999923)
\curveto(93.89543466,57.99999923)(93.00000538,58.89542981)(93.00000538,59.99999942)
\curveto(93.00000538,61.10456902)(93.89543466,61.9999996)(95.00000266,61.9999996)
\curveto(96.10457065,61.9999996)(96.99999994,61.10456902)(96.99999994,59.99999942)
\curveto(96.99999994,58.89542981)(96.10457065,57.99999923)(95.00000266,57.99999923)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.1,linecolor=curcolor]
{
\newpath
\moveto(95.00000266,57.99999923)
\curveto(93.89543466,57.99999923)(93.00000538,58.89542981)(93.00000538,59.99999942)
\curveto(93.00000538,61.10456902)(93.89543466,61.9999996)(95.00000266,61.9999996)
\curveto(96.10457065,61.9999996)(96.99999994,61.10456902)(96.99999994,59.99999942)
\curveto(96.99999994,58.89542981)(96.10457065,57.99999923)(95.00000266,57.99999923)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.75686276 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43.0000025,20.9999989)
\lineto(36.0000025,24.9999989)
\lineto(43.0000025,28.9999989)
\lineto(41.0000025,25.9999989)
\lineto(60.0000025,25.9999989)
\lineto(60.0000025,23.9999989)
\lineto(41.0000025,23.9999989)
\lineto(43.0000025,20.9999989)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.09999999,linecolor=curcolor]
{
\newpath
\moveto(43.0000025,20.9999989)
\lineto(36.0000025,24.9999989)
\lineto(43.0000025,28.9999989)
\lineto(41.0000025,25.9999989)
\lineto(60.0000025,25.9999989)
\lineto(60.0000025,23.9999989)
\lineto(41.0000025,23.9999989)
\lineto(43.0000025,20.9999989)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.75686276 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(60.00000234,26.99999981)
\curveto(61.10457034,26.99999981)(61.99999962,26.10456923)(61.99999962,24.99999963)
\curveto(61.99999962,23.89543003)(61.10457034,22.99999944)(60.00000234,22.99999944)
\curveto(58.89543435,22.99999944)(58.00000506,23.89543003)(58.00000506,24.99999963)
\curveto(58.00000506,26.10456923)(58.89543435,26.99999981)(60.00000234,26.99999981)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.1,linecolor=curcolor]
{
\newpath
\moveto(60.00000234,26.99999981)
\curveto(61.10457034,26.99999981)(61.99999962,26.10456923)(61.99999962,24.99999963)
\curveto(61.99999962,23.89543003)(61.10457034,22.99999944)(60.00000234,22.99999944)
\curveto(58.89543435,22.99999944)(58.00000506,23.89543003)(58.00000506,24.99999963)
\curveto(58.00000506,26.10456923)(58.89543435,26.99999981)(60.00000234,26.99999981)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.78431374 0 0.78431374}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43,90.9999939)
\lineto(36,94.9999939)
\lineto(43,98.9999939)
\lineto(41,95.9999939)
\lineto(60,95.9999939)
\lineto(60,93.9999939)
\lineto(41,93.9999939)
\lineto(43,90.9999939)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.09999999,linecolor=curcolor]
{
\newpath
\moveto(43,90.9999939)
\lineto(36,94.9999939)
\lineto(43,98.9999939)
\lineto(41,95.9999939)
\lineto(60,95.9999939)
\lineto(60,93.9999939)
\lineto(41,93.9999939)
\lineto(43,90.9999939)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.78431374 0 0.78431374}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(59.99999984,96.99999481)
\curveto(61.10456784,96.99999481)(61.99999712,96.10456423)(61.99999712,94.99999463)
\curveto(61.99999712,93.89542503)(61.10456784,92.99999444)(59.99999984,92.99999444)
\curveto(58.89543185,92.99999444)(58.00000256,93.89542503)(58.00000256,94.99999463)
\curveto(58.00000256,96.10456423)(58.89543185,96.99999481)(59.99999984,96.99999481)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.1,linecolor=curcolor]
{
\newpath
\moveto(59.99999984,96.99999481)
\curveto(61.10456784,96.99999481)(61.99999712,96.10456423)(61.99999712,94.99999463)
\curveto(61.99999712,93.89542503)(61.10456784,92.99999444)(59.99999984,92.99999444)
\curveto(58.89543185,92.99999444)(58.00000256,93.89542503)(58.00000256,94.99999463)
\curveto(58.00000256,96.10456423)(58.89543185,96.99999481)(59.99999984,96.99999481)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(39,68.00000015)
\lineto(35,61.00000015)
\lineto(31,68.00000015)
\lineto(34,66.00000015)
\lineto(34,85.00000015)
\lineto(36,85.00000015)
\lineto(36,66.00000015)
\lineto(39,68.00000015)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.09999999,linecolor=curcolor]
{
\newpath
\moveto(39,68.00000015)
\lineto(35,61.00000015)
\lineto(31,68.00000015)
\lineto(34,66.00000015)
\lineto(34,85.00000015)
\lineto(36,85.00000015)
\lineto(36,66.00000015)
\lineto(39,68.00000015)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(32.99999908,84.99999999)
\curveto(32.99999908,86.10456799)(33.89542967,86.99999727)(34.99999927,86.99999727)
\curveto(36.10456887,86.99999727)(36.99999945,86.10456799)(36.99999945,84.99999999)
\curveto(36.99999945,83.89543199)(36.10456887,83.00000271)(34.99999927,83.00000271)
\curveto(33.89542967,83.00000271)(32.99999908,83.89543199)(32.99999908,84.99999999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.1,linecolor=curcolor]
{
\newpath
\moveto(32.99999908,84.99999999)
\curveto(32.99999908,86.10456799)(33.89542967,86.99999727)(34.99999927,86.99999727)
\curveto(36.10456887,86.99999727)(36.99999945,86.10456799)(36.99999945,84.99999999)
\curveto(36.99999945,83.89543199)(36.10456887,83.00000271)(34.99999927,83.00000271)
\curveto(33.89542967,83.00000271)(32.99999908,83.89543199)(32.99999908,84.99999999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89,18.00000015)
\lineto(85,11.00000015)
\lineto(81,18.00000015)
\lineto(84,16.00000015)
\lineto(84,35.00000015)
\lineto(86,35.00000015)
\lineto(86,16.00000015)
\lineto(89,18.00000015)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.09999999,linecolor=curcolor]
{
\newpath
\moveto(89,18.00000015)
\lineto(85,11.00000015)
\lineto(81,18.00000015)
\lineto(84,16.00000015)
\lineto(84,35.00000015)
\lineto(86,35.00000015)
\lineto(86,16.00000015)
\lineto(89,18.00000015)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(82.99999908,34.99999999)
\curveto(82.99999908,36.10456799)(83.89542967,36.99999727)(84.99999927,36.99999727)
\curveto(86.10456887,36.99999727)(86.99999945,36.10456799)(86.99999945,34.99999999)
\curveto(86.99999945,33.89543199)(86.10456887,33.00000271)(84.99999927,33.00000271)
\curveto(83.89542967,33.00000271)(82.99999908,33.89543199)(82.99999908,34.99999999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.1,linecolor=curcolor]
{
\newpath
\moveto(82.99999908,34.99999999)
\curveto(82.99999908,36.10456799)(83.89542967,36.99999727)(84.99999927,36.99999727)
\curveto(86.10456887,36.99999727)(86.99999945,36.10456799)(86.99999945,34.99999999)
\curveto(86.99999945,33.89543199)(86.10456887,33.00000271)(84.99999927,33.00000271)
\curveto(83.89542967,33.00000271)(82.99999908,33.89543199)(82.99999908,34.99999999)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(31,52.00000015)
\lineto(35,59.00000015)
\lineto(39,52.00000015)
\lineto(36,54.00000015)
\lineto(36,35.00000015)
\lineto(34,35.00000015)
\lineto(34,54.00000015)
\lineto(31,52.00000015)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.09999999,linecolor=curcolor]
{
\newpath
\moveto(31,52.00000015)
\lineto(35,59.00000015)
\lineto(39,52.00000015)
\lineto(36,54.00000015)
\lineto(36,35.00000015)
\lineto(34,35.00000015)
\lineto(34,54.00000015)
\lineto(31,52.00000015)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(37.00000092,35.0000003)
\curveto(37.00000092,33.89543231)(36.10457033,33.00000302)(35.00000073,33.00000302)
\curveto(33.89543113,33.00000302)(33.00000055,33.89543231)(33.00000055,35.0000003)
\curveto(33.00000055,36.1045683)(33.89543113,36.99999758)(35.00000073,36.99999758)
\curveto(36.10457033,36.99999758)(37.00000092,36.1045683)(37.00000092,35.0000003)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.1,linecolor=curcolor]
{
\newpath
\moveto(37.00000092,35.0000003)
\curveto(37.00000092,33.89543231)(36.10457033,33.00000302)(35.00000073,33.00000302)
\curveto(33.89543113,33.00000302)(33.00000055,33.89543231)(33.00000055,35.0000003)
\curveto(33.00000055,36.1045683)(33.89543113,36.99999758)(35.00000073,36.99999758)
\curveto(36.10457033,36.99999758)(37.00000092,36.1045683)(37.00000092,35.0000003)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(81,102.00000015)
\lineto(85,109.00000015)
\lineto(89,102.00000015)
\lineto(86,104.00000015)
\lineto(86,85.00000015)
\lineto(84,85.00000015)
\lineto(84,104.00000015)
\lineto(81,102.00000015)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.09999999,linecolor=curcolor]
{
\newpath
\moveto(81,102.00000015)
\lineto(85,109.00000015)
\lineto(89,102.00000015)
\lineto(86,104.00000015)
\lineto(86,85.00000015)
\lineto(84,85.00000015)
\lineto(84,104.00000015)
\lineto(81,102.00000015)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(87.00000092,85.0000003)
\curveto(87.00000092,83.89543231)(86.10457033,83.00000302)(85.00000073,83.00000302)
\curveto(83.89543113,83.00000302)(83.00000055,83.89543231)(83.00000055,85.0000003)
\curveto(83.00000055,86.1045683)(83.89543113,86.99999758)(85.00000073,86.99999758)
\curveto(86.10457033,86.99999758)(87.00000092,86.1045683)(87.00000092,85.0000003)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.1,linecolor=curcolor]
{
\newpath
\moveto(87.00000092,85.0000003)
\curveto(87.00000092,83.89543231)(86.10457033,83.00000302)(85.00000073,83.00000302)
\curveto(83.89543113,83.00000302)(83.00000055,83.89543231)(83.00000055,85.0000003)
\curveto(83.00000055,86.1045683)(83.89543113,86.99999758)(85.00000073,86.99999758)
\curveto(86.10457033,86.99999758)(87.00000092,86.1045683)(87.00000092,85.0000003)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.50000001,linecolor=curcolor]
{
\newpath
\moveto(0,120.00000343)
\lineto(120,120.00000343)
\lineto(120,0.00000343)
\lineto(0,0.00000343)
\lineto(0,120.00000343)
\closepath
}
}
\end{pspicture}


==> gegenbsp0,25pi.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.47
%%Please note this file requires PSTricks extensions
%\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(121,121)
{
\newrgbcolor{curcolor}{1 0.65490198 0.65490198}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(39.03211375,68.01545015)
\lineto(35.03211375,61.01545015)
\lineto(31.03211375,68.01545015)
\lineto(34.03211375,66.01545015)
\lineto(34.03211375,85.01545015)
\lineto(36.03211375,85.01545015)
\lineto(36.03211375,66.01545015)
\lineto(39.03211375,68.01545015)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.09999999,linecolor=curcolor]
{
\newpath
\moveto(39.03211375,68.01545015)
\lineto(35.03211375,61.01545015)
\lineto(31.03211375,68.01545015)
\lineto(34.03211375,66.01545015)
\lineto(34.03211375,85.01545015)
\lineto(36.03211375,85.01545015)
\lineto(36.03211375,66.01545015)
\lineto(39.03211375,68.01545015)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.66 0.66}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(33.03211283,85.01544999)
\curveto(33.03211283,86.12001799)(33.92754342,87.01544727)(35.03211302,87.01544727)
\curveto(36.13668262,87.01544727)(37.0321132,86.12001799)(37.0321132,85.01544999)
\curveto(37.0321132,83.91088199)(36.13668262,83.01545271)(35.03211302,83.01545271)
\curveto(33.92754342,83.01545271)(33.03211283,83.91088199)(33.03211283,85.01544999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.1,linecolor=curcolor]
{
\newpath
\moveto(33.03211283,85.01544999)
\curveto(33.03211283,86.12001799)(33.92754342,87.01544727)(35.03211302,87.01544727)
\curveto(36.13668262,87.01544727)(37.0321132,86.12001799)(37.0321132,85.01544999)
\curveto(37.0321132,83.91088199)(36.13668262,83.01545271)(35.03211302,83.01545271)
\curveto(33.92754342,83.01545271)(33.03211283,83.91088199)(33.03211283,85.01544999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.09999999,linecolor=curcolor]
{
\newpath
\moveto(59.86124934,94.94252306)
\curveto(79.19121499,94.94252306)(94.86124828,79.27248987)(94.86124828,59.94252432)
\curveto(94.86124828,40.61255877)(79.19121499,24.94252557)(59.86124934,24.94252557)
\curveto(40.53128368,24.94252557)(24.8612504,40.61255877)(24.8612504,59.94252432)
\curveto(24.8612504,79.27248987)(40.53128368,94.94252306)(59.86124934,94.94252306)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.1,linecolor=curcolor]
{
\newpath
\moveto(0,119.99999765)
\lineto(120,-0.00000309)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.1,linecolor=curcolor]
{
\newpath
\moveto(0,-0.00000309)
\lineto(120,119.99999765)
}
}
{
\newrgbcolor{curcolor}{0.78431374 0 0.78431374}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(25.86007125,70.13991765)
\lineto(18.08189625,68.01859765)
\lineto(20.20321625,75.79677265)
\lineto(20.91032375,72.2612389)
\lineto(34.3453525,85.69626765)
\lineto(35.75956625,84.2820539)
\lineto(22.32453625,70.84702515)
\lineto(25.86007125,70.13991765)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.09999999,linecolor=curcolor]
{
\newpath
\moveto(25.86007125,70.13991765)
\lineto(18.08189625,68.01859765)
\lineto(20.20321625,75.79677265)
\lineto(20.91032375,72.2612389)
\lineto(34.3453525,85.69626765)
\lineto(35.75956625,84.2820539)
\lineto(22.32453625,70.84702515)
\lineto(25.86007125,70.13991765)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.78431374 0 0.78431374}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(33.63824671,86.40337675)
\curveto(34.41929425,87.18442428)(35.68562342,87.18442337)(36.46667207,86.40337472)
\curveto(37.24772073,85.62232606)(37.24772164,84.35599689)(36.4666741,83.57494936)
\curveto(35.68562657,82.79390182)(34.4192974,82.79390273)(33.63824874,83.57495139)
\curveto(32.85720009,84.35600004)(32.85719918,85.62232921)(33.63824671,86.40337675)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.1,linecolor=curcolor]
{
\newpath
\moveto(33.63824671,86.40337675)
\curveto(34.41929425,87.18442428)(35.68562342,87.18442337)(36.46667207,86.40337472)
\curveto(37.24772073,85.62232606)(37.24772164,84.35599689)(36.4666741,83.57494936)
\curveto(35.68562657,82.79390182)(34.4192974,82.79390273)(33.63824874,83.57495139)
\curveto(32.85720009,84.35600004)(32.85719918,85.62232921)(33.63824671,86.40337675)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.1,linecolor=curcolor]
{
\newpath
\moveto(60.114335,119.9879864)
\lineto(59.82354,-0.01201369)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.10954451,linecolor=curcolor]
{
\newpath
\moveto(0,59.96082765)
\lineto(120,59.96082765)
}
}
{
\newrgbcolor{curcolor}{1 0.50196081 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(44.24063423,49.83916706)
\lineto(52.01880881,51.9604874)
\lineto(49.89748847,44.18231282)
\lineto(49.19038169,47.71784672)
\lineto(35.75535287,34.2828179)
\lineto(34.34113931,35.69703146)
\lineto(47.77616813,49.13206028)
\lineto(44.24063423,49.83916706)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.09999999,linecolor=curcolor]
{
\newpath
\moveto(44.24063423,49.83916706)
\lineto(52.01880881,51.9604874)
\lineto(49.89748847,44.18231282)
\lineto(49.19038169,47.71784672)
\lineto(35.75535287,34.2828179)
\lineto(34.34113931,35.69703146)
\lineto(47.77616813,49.13206028)
\lineto(44.24063423,49.83916706)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.50196081 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(36.46246041,33.57571058)
\curveto(35.68141289,32.79466306)(34.41508373,32.79466398)(33.63403508,33.57571263)
\curveto(32.85298643,34.35676129)(32.85298551,35.62309044)(33.63403303,36.40413796)
\curveto(34.41508055,37.18518548)(35.6814097,37.18518456)(36.46245835,36.40413591)
\curveto(37.24350701,35.62308725)(37.24350793,34.3567581)(36.46246041,33.57571058)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.1,linecolor=curcolor]
{
\newpath
\moveto(36.46246041,33.57571058)
\curveto(35.68141289,32.79466306)(34.41508373,32.79466398)(33.63403508,33.57571263)
\curveto(32.85298643,34.35676129)(32.85298551,35.62309044)(33.63403303,36.40413796)
\curveto(34.41508055,37.18518548)(35.6814097,37.18518456)(36.46245835,36.40413591)
\curveto(37.24350701,35.62308725)(37.24350793,34.3567581)(36.46246041,33.57571058)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0.78431374 0.78431374}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(94.18065548,99.80472693)
\lineto(101.95883006,101.92604727)
\lineto(99.83750972,94.14787269)
\lineto(99.13040294,97.68340659)
\lineto(85.69537412,84.24837777)
\lineto(84.28116056,85.66259133)
\lineto(97.71618938,99.09762015)
\lineto(94.18065548,99.80472693)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.09999999,linecolor=curcolor]
{
\newpath
\moveto(94.18065548,99.80472693)
\lineto(101.95883006,101.92604727)
\lineto(99.83750972,94.14787269)
\lineto(99.13040294,97.68340659)
\lineto(85.69537412,84.24837777)
\lineto(84.28116056,85.66259133)
\lineto(97.71618938,99.09762015)
\lineto(94.18065548,99.80472693)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0.78431374 0.78431374}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(86.40248166,83.54127045)
\curveto(85.62143414,82.76022293)(84.35510498,82.76022385)(83.57405633,83.54127251)
\curveto(82.79300768,84.32232116)(82.79300676,85.58865032)(83.57405428,86.36969784)
\curveto(84.3551018,87.15074536)(85.62143095,87.15074444)(86.4024796,86.36969578)
\curveto(87.18352826,85.58864713)(87.18352918,84.32231797)(86.40248166,83.54127045)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.1,linecolor=curcolor]
{
\newpath
\moveto(86.40248166,83.54127045)
\curveto(85.62143414,82.76022293)(84.35510498,82.76022385)(83.57405633,83.54127251)
\curveto(82.79300768,84.32232116)(82.79300676,85.58865032)(83.57405428,86.36969784)
\curveto(84.3551018,87.15074536)(85.62143095,87.15074444)(86.4024796,86.36969578)
\curveto(87.18352826,85.58864713)(87.18352918,84.32231797)(86.40248166,83.54127045)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.75686276 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(75.84156202,20.14436824)
\lineto(68.06338744,18.0230479)
\lineto(70.18470778,25.80122248)
\lineto(70.89181456,22.26568858)
\lineto(84.32684338,35.7007174)
\lineto(85.74105694,34.28650384)
\lineto(72.30602812,20.85147502)
\lineto(75.84156202,20.14436824)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.09999999,linecolor=curcolor]
{
\newpath
\moveto(75.84156202,20.14436824)
\lineto(68.06338744,18.0230479)
\lineto(70.18470778,25.80122248)
\lineto(70.89181456,22.26568858)
\lineto(84.32684338,35.7007174)
\lineto(85.74105694,34.28650384)
\lineto(72.30602812,20.85147502)
\lineto(75.84156202,20.14436824)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.75686276 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(83.61973584,36.40782471)
\curveto(84.40078336,37.18887223)(85.66711252,37.18887131)(86.44816117,36.40782266)
\curveto(87.22920982,35.62677401)(87.22921074,34.36044485)(86.44816322,33.57939733)
\curveto(85.6671157,32.79834981)(84.40078655,32.79835073)(83.6197379,33.57939939)
\curveto(82.83868924,34.36044804)(82.83868832,35.62677719)(83.61973584,36.40782471)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.1,linecolor=curcolor]
{
\newpath
\moveto(83.61973584,36.40782471)
\curveto(84.40078336,37.18887223)(85.66711252,37.18887131)(86.44816117,36.40782266)
\curveto(87.22920982,35.62677401)(87.22921074,34.36044485)(86.44816322,33.57939733)
\curveto(85.6671157,32.79834981)(84.40078655,32.79835073)(83.6197379,33.57939939)
\curveto(82.83868924,34.36044804)(82.83868832,35.62677719)(83.61973584,36.40782471)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(39.86479066,50.78684842)
\lineto(41.986111,43.00867384)
\lineto(34.20793642,45.12999418)
\lineto(37.74347032,45.83710096)
\lineto(24.3084415,59.27212978)
\lineto(25.72265506,60.68634334)
\lineto(39.15768388,47.25131452)
\lineto(39.86479066,50.78684842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.09999999,linecolor=curcolor]
{
\newpath
\moveto(39.86479066,50.78684842)
\lineto(41.986111,43.00867384)
\lineto(34.20793642,45.12999418)
\lineto(37.74347032,45.83710096)
\lineto(24.3084415,59.27212978)
\lineto(25.72265506,60.68634334)
\lineto(39.15768388,47.25131452)
\lineto(39.86479066,50.78684842)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(23.60133418,58.56502224)
\curveto(22.82028666,59.34606976)(22.82028758,60.61239891)(23.60133624,61.39344757)
\curveto(24.38238489,62.17449622)(25.64871404,62.17449714)(26.42976156,61.39344962)
\curveto(27.21080908,60.6124021)(27.21080817,59.34607295)(26.42975951,58.56502429)
\curveto(25.64871086,57.78397564)(24.3823817,57.78397472)(23.60133418,58.56502224)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.1,linecolor=curcolor]
{
\newpath
\moveto(23.60133418,58.56502224)
\curveto(22.82028666,59.34606976)(22.82028758,60.61239891)(23.60133624,61.39344757)
\curveto(24.38238489,62.17449622)(25.64871404,62.17449714)(26.42976156,61.39344962)
\curveto(27.21080908,60.6124021)(27.21080817,59.34607295)(26.42975951,58.56502429)
\curveto(25.64871086,57.78397564)(24.3823817,57.78397472)(23.60133418,58.56502224)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(109.90407066,50.76599092)
\lineto(112.025391,42.98781634)
\lineto(104.24721642,45.10913668)
\lineto(107.78275032,45.81624346)
\lineto(94.3477215,59.25127228)
\lineto(95.76193506,60.66548584)
\lineto(109.19696388,47.23045702)
\lineto(109.90407066,50.76599092)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.09999999,linecolor=curcolor]
{
\newpath
\moveto(109.90407066,50.76599092)
\lineto(112.025391,42.98781634)
\lineto(104.24721642,45.10913668)
\lineto(107.78275032,45.81624346)
\lineto(94.3477215,59.25127228)
\lineto(95.76193506,60.66548584)
\lineto(109.19696388,47.23045702)
\lineto(109.90407066,50.76599092)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(93.64061418,58.54416474)
\curveto(92.85956666,59.32521226)(92.85956758,60.59154141)(93.64061624,61.37259007)
\curveto(94.42166489,62.15363872)(95.68799404,62.15363964)(96.46904156,61.37259212)
\curveto(97.25008908,60.5915446)(97.25008817,59.32521545)(96.46903951,58.54416679)
\curveto(95.68799086,57.76311814)(94.4216617,57.76311722)(93.64061418,58.54416474)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.1,linecolor=curcolor]
{
\newpath
\moveto(93.64061418,58.54416474)
\curveto(92.85956666,59.32521226)(92.85956758,60.59154141)(93.64061624,61.37259007)
\curveto(94.42166489,62.15363872)(95.68799404,62.15363964)(96.46904156,61.37259212)
\curveto(97.25008908,60.5915446)(97.25008817,59.32521545)(96.46903951,58.54416679)
\curveto(95.68799086,57.76311814)(94.4216617,57.76311722)(93.64061418,58.54416474)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(45.20928684,34.17325688)
\lineto(43.0879665,41.95143146)
\lineto(50.86614108,39.83011112)
\lineto(47.33060718,39.12300434)
\lineto(60.765636,25.68797552)
\lineto(59.35142244,24.27376196)
\lineto(45.91639362,37.70879078)
\lineto(45.20928684,34.17325688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.09999999,linecolor=curcolor]
{
\newpath
\moveto(45.20928684,34.17325688)
\lineto(43.0879665,41.95143146)
\lineto(50.86614108,39.83011112)
\lineto(47.33060718,39.12300434)
\lineto(60.765636,25.68797552)
\lineto(59.35142244,24.27376196)
\lineto(45.91639362,37.70879078)
\lineto(45.20928684,34.17325688)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(61.47274332,26.39508305)
\curveto(62.25379084,25.61403553)(62.25378992,24.34770638)(61.47274126,23.56665773)
\curveto(60.69169261,22.78560907)(59.42536346,22.78560815)(58.64431594,23.56665567)
\curveto(57.86326842,24.34770319)(57.86326933,25.61403235)(58.64431799,26.395081)
\curveto(59.42536664,27.17612965)(60.6916958,27.17613057)(61.47274332,26.39508305)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.1,linecolor=curcolor]
{
\newpath
\moveto(61.47274332,26.39508305)
\curveto(62.25379084,25.61403553)(62.25378992,24.34770638)(61.47274126,23.56665773)
\curveto(60.69169261,22.78560907)(59.42536346,22.78560815)(58.64431594,23.56665567)
\curveto(57.86326842,24.34770319)(57.86326933,25.61403235)(58.64431799,26.395081)
\curveto(59.42536664,27.17612965)(60.6916958,27.17613057)(61.47274332,26.39508305)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.96078432 0.78039217 0.96078432}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(59.99715609,96.92299481)
\curveto(61.10172409,96.92299481)(61.99715337,96.02756423)(61.99715337,94.92299463)
\curveto(61.99715337,93.81842503)(61.10172409,92.92299444)(59.99715609,92.92299444)
\curveto(58.8925881,92.92299444)(57.99715881,93.81842503)(57.99715881,94.92299463)
\curveto(57.99715881,96.02756423)(58.8925881,96.92299481)(59.99715609,96.92299481)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.1,linecolor=curcolor]
{
\newpath
\moveto(59.99715609,96.92299481)
\curveto(61.10172409,96.92299481)(61.99715337,96.02756423)(61.99715337,94.92299463)
\curveto(61.99715337,93.81842503)(61.10172409,92.92299444)(59.99715609,92.92299444)
\curveto(58.8925881,92.92299444)(57.99715881,93.81842503)(57.99715881,94.92299463)
\curveto(57.99715881,96.02756423)(58.8925881,96.92299481)(59.99715609,96.92299481)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(45.18526184,104.18309438)
\lineto(43.0639415,111.96126896)
\lineto(50.84211608,109.83994862)
\lineto(47.30658218,109.13284184)
\lineto(60.741611,95.69781302)
\lineto(59.32739744,94.28359946)
\lineto(45.89236862,107.71862828)
\lineto(45.18526184,104.18309438)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.09999999,linecolor=curcolor]
{
\newpath
\moveto(45.18526184,104.18309438)
\lineto(43.0639415,111.96126896)
\lineto(50.84211608,109.83994862)
\lineto(47.30658218,109.13284184)
\lineto(60.741611,95.69781302)
\lineto(59.32739744,94.28359946)
\lineto(45.89236862,107.71862828)
\lineto(45.18526184,104.18309438)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(61.44871832,96.40492055)
\curveto(62.22976584,95.62387303)(62.22976492,94.35754388)(61.44871626,93.57649523)
\curveto(60.66766761,92.79544657)(59.40133846,92.79544565)(58.62029094,93.57649317)
\curveto(57.83924342,94.35754069)(57.83924433,95.62386985)(58.62029299,96.4049185)
\curveto(59.40134164,97.18596715)(60.6676708,97.18596807)(61.44871832,96.40492055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.1,linecolor=curcolor]
{
\newpath
\moveto(61.44871832,96.40492055)
\curveto(62.22976584,95.62387303)(62.22976492,94.35754388)(61.44871626,93.57649523)
\curveto(60.66766761,92.79544657)(59.40133846,92.79544565)(58.62029094,93.57649317)
\curveto(57.83924342,94.35754069)(57.83924433,95.62386985)(58.62029299,96.4049185)
\curveto(59.40134164,97.18596715)(60.6676708,97.18596807)(61.44871832,96.40492055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.50000001,linecolor=curcolor]
{
\newpath
\moveto(0,120.00000343)
\lineto(120,120.00000343)
\lineto(120,0.00000343)
\lineto(0,0.00000343)
\lineto(0,120.00000343)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(18.752065,67.1269569)
\curveto(20.89589,61.7539629)(25.183366,58.2476859)(32.748171,60.3327299)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(28.39236531,61.64265387)
\lineto(35.35277315,61.06058774)
\lineto(29.67345228,56.99470592)
\curveto(30.30492567,58.64506312)(29.78169671,60.52069381)(28.39236531,61.64265387)
\closepath
}
}
\end{pspicture}


==> vf_inner.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.47
%%Please note this file requires PSTricks extensions
%\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(102,102)
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1,101)
\lineto(101,101)
\lineto(101,1)
\lineto(1,1)
\lineto(1,101)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(1,101)
\lineto(101,101)
\lineto(101,1)
\lineto(1,1)
\lineto(1,101)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(85.3813476,50.38135173)
\curveto(85.3813476,31.0513846)(69.7113135,15.38135013)(50.38134683,15.38135013)
\curveto(31.05138015,15.38135013)(15.38134605,31.0513846)(15.38134605,50.38135173)
\curveto(15.38134605,69.71131886)(31.05138015,85.38135333)(50.38134683,85.38135333)
\curveto(69.7113135,85.38135333)(85.3813476,69.71131886)(85.3813476,50.38135173)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.09999999,linecolor=curcolor]
{
\newpath
\moveto(85.3813476,50.38135173)
\curveto(85.3813476,31.0513846)(69.7113135,15.38135013)(50.38134683,15.38135013)
\curveto(31.05138015,15.38135013)(15.38134605,31.0513846)(15.38134605,50.38135173)
\curveto(15.38134605,69.71131886)(31.05138015,85.38135333)(50.38134683,85.38135333)
\curveto(69.7113135,85.38135333)(85.3813476,69.71131886)(85.3813476,50.38135173)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.66 0.66}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(24.04435795,75.39607342)
\lineto(38.18649355,89.53820902)
\lineto(34.65095965,90.2453158)
\lineto(42.42913423,92.36663614)
\lineto(40.30781389,84.58846156)
\lineto(39.60070711,88.12399546)
\lineto(25.45857151,73.98185986)
\lineto(24.04435795,75.39607342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.1,linecolor=curcolor]
{
\newpath
\moveto(24.04435795,75.39607342)
\lineto(38.18649355,89.53820902)
\lineto(34.65095965,90.2453158)
\lineto(42.42913423,92.36663614)
\lineto(40.30781389,84.58846156)
\lineto(39.60070711,88.12399546)
\lineto(25.45857151,73.98185986)
\lineto(24.04435795,75.39607342)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(26.87278695,73.98186894)
\curveto(26.09173481,73.2008168)(24.82540199,73.20081391)(24.04435343,73.98186247)
\curveto(23.26330486,74.76291103)(23.26330776,76.02924385)(24.0443599,76.81029599)
\curveto(24.82541203,77.59134813)(26.09174485,77.59135102)(26.87279342,76.81030246)
\curveto(27.65384198,76.0292539)(27.65383908,74.76292108)(26.87278695,73.98186894)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.1,linecolor=curcolor]
{
\newpath
\moveto(26.87278695,73.98186894)
\curveto(26.09173481,73.2008168)(24.82540199,73.20081391)(24.04435343,73.98186247)
\curveto(23.26330486,74.76291103)(23.26330776,76.02924385)(24.0443599,76.81029599)
\curveto(24.82541203,77.59134813)(26.09174485,77.59135102)(26.87279342,76.81030246)
\curveto(27.65384198,76.0292539)(27.65383908,74.76292108)(26.87278695,73.98186894)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(24.37322795,25.29525342)
\lineto(38.51536355,39.43738902)
\lineto(34.97982965,40.1444958)
\lineto(42.75800423,42.26581614)
\lineto(40.63668389,34.48764156)
\lineto(39.92957711,38.02317546)
\lineto(25.78744151,23.88103986)
\lineto(24.37322795,25.29525342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.1,linecolor=curcolor]
{
\newpath
\moveto(24.37322795,25.29525342)
\lineto(38.51536355,39.43738902)
\lineto(34.97982965,40.1444958)
\lineto(42.75800423,42.26581614)
\lineto(40.63668389,34.48764156)
\lineto(39.92957711,38.02317546)
\lineto(25.78744151,23.88103986)
\lineto(24.37322795,25.29525342)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(27.20165695,23.88104894)
\curveto(26.42060481,23.0999968)(25.15427199,23.09999391)(24.37322343,23.88104247)
\curveto(23.59217486,24.66209103)(23.59217776,25.92842385)(24.3732299,26.70947599)
\curveto(25.15428203,27.49052813)(26.42061485,27.49053102)(27.20166342,26.70948246)
\curveto(27.98271198,25.9284339)(27.98270908,24.66210108)(27.20165695,23.88104894)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.1,linecolor=curcolor]
{
\newpath
\moveto(27.20165695,23.88104894)
\curveto(26.42060481,23.0999968)(25.15427199,23.09999391)(24.37322343,23.88104247)
\curveto(23.59217486,24.66209103)(23.59217776,25.92842385)(24.3732299,26.70947599)
\curveto(25.15428203,27.49052813)(26.42061485,27.49053102)(27.20166342,26.70948246)
\curveto(27.98271198,25.9284339)(27.98270908,24.66210108)(27.20165695,23.88104894)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.1,linecolor=curcolor]
{
\newpath
\moveto(1,50.5)
\lineto(101,50.5)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(50.5,101)
\lineto(50.5,1)
}
}
{
\newrgbcolor{curcolor}{0 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(25.4438492,73.96714057)
\lineto(11.3017136,88.10927617)
\lineto(10.59460682,84.57374227)
\lineto(8.47328648,92.35191685)
\lineto(16.25146106,90.23059651)
\lineto(12.71592716,89.52348973)
\lineto(26.85806276,75.38135413)
\lineto(25.4438492,73.96714057)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.1,linecolor=curcolor]
{
\newpath
\moveto(25.4438492,73.96714057)
\lineto(11.3017136,88.10927617)
\lineto(10.59460682,84.57374227)
\lineto(8.47328648,92.35191685)
\lineto(16.25146106,90.23059651)
\lineto(12.71592716,89.52348973)
\lineto(26.85806276,75.38135413)
\lineto(25.4438492,73.96714057)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(26.85805368,76.79556956)
\curveto(27.63910581,76.01451743)(27.63910871,74.74818461)(26.85806015,73.96713604)
\curveto(26.07701158,73.18608748)(24.81067876,73.18609038)(24.02962663,73.96714251)
\curveto(23.24857449,74.74819465)(23.2485716,76.01452747)(24.02962016,76.79557603)
\curveto(24.81066872,77.5766246)(26.07700154,77.5766217)(26.85805368,76.79556956)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.1,linecolor=curcolor]
{
\newpath
\moveto(26.85805368,76.79556956)
\curveto(27.63910581,76.01451743)(27.63910871,74.74818461)(26.85806015,73.96713604)
\curveto(26.07701158,73.18608748)(24.81067876,73.18609038)(24.02962663,73.96714251)
\curveto(23.24857449,74.74819465)(23.2485716,76.01452747)(24.02962016,76.79557603)
\curveto(24.81066872,77.5766246)(26.07700154,77.5766217)(26.85805368,76.79556956)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(75.3813492,73.96714057)
\lineto(61.2392136,88.10927617)
\lineto(60.53210682,84.57374227)
\lineto(58.41078648,92.35191685)
\lineto(66.18896106,90.23059651)
\lineto(62.65342716,89.52348973)
\lineto(76.79556276,75.38135413)
\lineto(75.3813492,73.96714057)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.1,linecolor=curcolor]
{
\newpath
\moveto(75.3813492,73.96714057)
\lineto(61.2392136,88.10927617)
\lineto(60.53210682,84.57374227)
\lineto(58.41078648,92.35191685)
\lineto(66.18896106,90.23059651)
\lineto(62.65342716,89.52348973)
\lineto(76.79556276,75.38135413)
\lineto(75.3813492,73.96714057)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(76.79555368,76.79556956)
\curveto(77.57660581,76.01451743)(77.57660871,74.74818461)(76.79556015,73.96713604)
\curveto(76.01451158,73.18608748)(74.74817876,73.18609038)(73.96712663,73.96714251)
\curveto(73.18607449,74.74819465)(73.1860716,76.01452747)(73.96712016,76.79557603)
\curveto(74.74816872,77.5766246)(76.01450154,77.5766217)(76.79555368,76.79556956)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.1,linecolor=curcolor]
{
\newpath
\moveto(76.79555368,76.79556956)
\curveto(77.57660581,76.01451743)(77.57660871,74.74818461)(76.79556015,73.96713604)
\curveto(76.01451158,73.18608748)(74.74817876,73.18609038)(73.96712663,73.96714251)
\curveto(73.18607449,74.74819465)(73.1860716,76.01452747)(73.96712016,76.79557603)
\curveto(74.74816872,77.5766246)(76.01450154,77.5766217)(76.79555368,76.79556956)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(74.21713795,25.25635342)
\lineto(88.35927355,39.39848902)
\lineto(84.82373965,40.1055958)
\lineto(92.60191423,42.22691614)
\lineto(90.48059389,34.44874156)
\lineto(89.77348711,37.98427546)
\lineto(75.63135151,23.84213986)
\lineto(74.21713795,25.25635342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.1,linecolor=curcolor]
{
\newpath
\moveto(74.21713795,25.25635342)
\lineto(88.35927355,39.39848902)
\lineto(84.82373965,40.1055958)
\lineto(92.60191423,42.22691614)
\lineto(90.48059389,34.44874156)
\lineto(89.77348711,37.98427546)
\lineto(75.63135151,23.84213986)
\lineto(74.21713795,25.25635342)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(77.04556695,23.84214894)
\curveto(76.26451481,23.0610968)(74.99818199,23.06109391)(74.21713343,23.84214247)
\curveto(73.43608486,24.62319103)(73.43608776,25.88952385)(74.2171399,26.67057599)
\curveto(74.99819203,27.45162813)(76.26452485,27.45163102)(77.04557342,26.67058246)
\curveto(77.82662198,25.8895339)(77.82661908,24.62320108)(77.04556695,23.84214894)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.1,linecolor=curcolor]
{
\newpath
\moveto(77.04556695,23.84214894)
\curveto(76.26451481,23.0610968)(74.99818199,23.06109391)(74.21713343,23.84214247)
\curveto(73.43608486,24.62319103)(73.43608776,25.88952385)(74.2171399,26.67057599)
\curveto(74.99819203,27.45162813)(76.26452485,27.45163102)(77.04557342,26.67058246)
\curveto(77.82662198,25.8895339)(77.82661908,24.62320108)(77.04556695,23.84214894)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(23.554228,72.68556262)
\curveto(10.940718,59.86756262)(13.874518,38.97128262)(22.671648,28.91428262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(20.03809502,31.9249966)
\lineto(17.21596154,32.1135771)
\lineto(23.33003625,28.16160412)
\lineto(20.22667552,34.74713009)
\lineto(20.03809502,31.9249966)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(20.03809502,31.9249966)
\lineto(17.21596154,32.1135771)
\lineto(23.33003625,28.16160412)
\lineto(20.22667552,34.74713009)
\lineto(20.03809502,31.9249966)
\closepath
}
}
\end{pspicture}


==> vf_orig.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.47
%%Please note this file requires PSTricks extensions
%\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(102,102)
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1,101)
\lineto(101,101)
\lineto(101,1)
\lineto(1,1)
\lineto(1,101)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(1,101)
\lineto(101,101)
\lineto(101,1)
\lineto(1,1)
\lineto(1,101)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(86.0166576,50.76017173)
\curveto(86.0166576,31.4302046)(70.3466235,15.76017013)(51.01665683,15.76017013)
\curveto(31.68669015,15.76017013)(16.01665605,31.4302046)(16.01665605,50.76017173)
\curveto(16.01665605,70.09013886)(31.68669015,85.76017333)(51.01665683,85.76017333)
\curveto(70.3466235,85.76017333)(86.0166576,70.09013886)(86.0166576,50.76017173)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.09999999,linecolor=curcolor]
{
\newpath
\moveto(86.0166576,50.76017173)
\curveto(86.0166576,31.4302046)(70.3466235,15.76017013)(51.01665683,15.76017013)
\curveto(31.68669015,15.76017013)(16.01665605,31.4302046)(16.01665605,50.76017173)
\curveto(16.01665605,70.09013886)(31.68669015,85.76017333)(51.01665683,85.76017333)
\curveto(70.3466235,85.76017333)(86.0166576,70.09013886)(86.0166576,50.76017173)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(24.50853795,75.67407342)
\lineto(38.65067355,89.81620902)
\lineto(35.11513965,90.5233158)
\lineto(42.89331423,92.64463614)
\lineto(40.77199389,84.86646156)
\lineto(40.06488711,88.40199546)
\lineto(25.92275151,74.25985986)
\lineto(24.50853795,75.67407342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.1,linecolor=curcolor]
{
\newpath
\moveto(24.50853795,75.67407342)
\lineto(38.65067355,89.81620902)
\lineto(35.11513965,90.5233158)
\lineto(42.89331423,92.64463614)
\lineto(40.77199389,84.86646156)
\lineto(40.06488711,88.40199546)
\lineto(25.92275151,74.25985986)
\lineto(24.50853795,75.67407342)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(27.33696695,74.25986894)
\curveto(26.55591481,73.4788168)(25.28958199,73.47881391)(24.50853343,74.25986247)
\curveto(23.72748486,75.04091103)(23.72748776,76.30724385)(24.5085399,77.08829599)
\curveto(25.28959203,77.86934813)(26.55592485,77.86935102)(27.33697342,77.08830246)
\curveto(28.11802198,76.3072539)(28.11801908,75.04092108)(27.33696695,74.25986894)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.1,linecolor=curcolor]
{
\newpath
\moveto(27.33696695,74.25986894)
\curveto(26.55591481,73.4788168)(25.28958199,73.47881391)(24.50853343,74.25986247)
\curveto(23.72748486,75.04091103)(23.72748776,76.30724385)(24.5085399,77.08829599)
\curveto(25.28959203,77.86934813)(26.55592485,77.86935102)(27.33697342,77.08830246)
\curveto(28.11802198,76.3072539)(28.11801908,75.04092108)(27.33696695,74.25986894)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.1,linecolor=curcolor]
{
\newpath
\moveto(1,50.5)
\lineto(101,50.5)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(50.5,101)
\lineto(50.5,1)
}
}
{
\newrgbcolor{curcolor}{0 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(76.0166592,74.34596057)
\lineto(61.8745236,88.48809617)
\lineto(61.16741682,84.95256227)
\lineto(59.04609648,92.73073685)
\lineto(66.82427106,90.60941651)
\lineto(63.28873716,89.90230973)
\lineto(77.43087276,75.76017413)
\lineto(76.0166592,74.34596057)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.1,linecolor=curcolor]
{
\newpath
\moveto(76.0166592,74.34596057)
\lineto(61.8745236,88.48809617)
\lineto(61.16741682,84.95256227)
\lineto(59.04609648,92.73073685)
\lineto(66.82427106,90.60941651)
\lineto(63.28873716,89.90230973)
\lineto(77.43087276,75.76017413)
\lineto(76.0166592,74.34596057)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(77.43086368,77.17438956)
\curveto(78.21191581,76.39333743)(78.21191871,75.12700461)(77.43087015,74.34595604)
\curveto(76.64982158,73.56490748)(75.38348876,73.56491038)(74.60243663,74.34596251)
\curveto(73.82138449,75.12701465)(73.8213816,76.39334747)(74.60243016,77.17439603)
\curveto(75.38347872,77.9554446)(76.64981154,77.9554417)(77.43086368,77.17438956)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.1,linecolor=curcolor]
{
\newpath
\moveto(77.43086368,77.17438956)
\curveto(78.21191581,76.39333743)(78.21191871,75.12700461)(77.43087015,74.34595604)
\curveto(76.64982158,73.56490748)(75.38348876,73.56491038)(74.60243663,74.34596251)
\curveto(73.82138449,75.12701465)(73.8213816,76.39334747)(74.60243016,77.17439603)
\curveto(75.38347872,77.9554446)(76.64981154,77.9554417)(77.43086368,77.17438956)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(24.60244795,25.63517342)
\lineto(38.74458355,39.77730902)
\lineto(35.20904965,40.4844158)
\lineto(42.98722423,42.60573614)
\lineto(40.86590389,34.82756156)
\lineto(40.15879711,38.36309546)
\lineto(26.01666151,24.22095986)
\lineto(24.60244795,25.63517342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.1,linecolor=curcolor]
{
\newpath
\moveto(24.60244795,25.63517342)
\lineto(38.74458355,39.77730902)
\lineto(35.20904965,40.4844158)
\lineto(42.98722423,42.60573614)
\lineto(40.86590389,34.82756156)
\lineto(40.15879711,38.36309546)
\lineto(26.01666151,24.22095986)
\lineto(24.60244795,25.63517342)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(27.43087695,24.22096894)
\curveto(26.64982481,23.4399168)(25.38349199,23.43991391)(24.60244343,24.22096247)
\curveto(23.82139486,25.00201103)(23.82139776,26.26834385)(24.6024499,27.04939599)
\curveto(25.38350203,27.83044813)(26.64983485,27.83045102)(27.43088342,27.04940246)
\curveto(28.21193198,26.2683539)(28.21192908,25.00202108)(27.43087695,24.22096894)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.1,linecolor=curcolor]
{
\newpath
\moveto(27.43087695,24.22096894)
\curveto(26.64982481,23.4399168)(25.38349199,23.43991391)(24.60244343,24.22096247)
\curveto(23.82139486,25.00201103)(23.82139776,26.26834385)(24.6024499,27.04939599)
\curveto(25.38350203,27.83044813)(26.64983485,27.83045102)(27.43088342,27.04940246)
\curveto(28.21193198,26.2683539)(28.21192908,25.00202108)(27.43087695,24.22096894)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(76.0166592,24.34596057)
\lineto(61.8745236,38.48809617)
\lineto(61.16741682,34.95256227)
\lineto(59.04609648,42.73073685)
\lineto(66.82427106,40.60941651)
\lineto(63.28873716,39.90230973)
\lineto(77.43087276,25.76017413)
\lineto(76.0166592,24.34596057)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.1,linecolor=curcolor]
{
\newpath
\moveto(76.0166592,24.34596057)
\lineto(61.8745236,38.48809617)
\lineto(61.16741682,34.95256227)
\lineto(59.04609648,42.73073685)
\lineto(66.82427106,40.60941651)
\lineto(63.28873716,39.90230973)
\lineto(77.43087276,25.76017413)
\lineto(76.0166592,24.34596057)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(77.43086368,27.17438956)
\curveto(78.21191581,26.39333743)(78.21191871,25.12700461)(77.43087015,24.34595604)
\curveto(76.64982158,23.56490748)(75.38348876,23.56491038)(74.60243663,24.34596251)
\curveto(73.82138449,25.12701465)(73.8213816,26.39334747)(74.60243016,27.17439603)
\curveto(75.38347872,27.9554446)(76.64981154,27.9554417)(77.43086368,27.17438956)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.1,linecolor=curcolor]
{
\newpath
\moveto(77.43086368,27.17438956)
\curveto(78.21191581,26.39333743)(78.21191871,25.12700461)(77.43087015,24.34595604)
\curveto(76.64982158,23.56490748)(75.38348876,23.56491038)(74.60243663,24.34596251)
\curveto(73.82138449,25.12701465)(73.8213816,26.39334747)(74.60243016,27.17439603)
\curveto(75.38347872,27.9554446)(76.64981154,27.9554417)(77.43086368,27.17438956)
\closepath
}
}
\end{pspicture}


==> vf_outer.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.47
%%Please note this file requires PSTricks extensions
%\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(102,102)
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1,101)
\lineto(101,101)
\lineto(101,1)
\lineto(1,1)
\lineto(1,101)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(1,101)
\lineto(101,101)
\lineto(101,1)
\lineto(1,1)
\lineto(1,101)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.52361,92.41964262)
\curveto(28.54539,102.87679262)(18.59034,98.15878262)(10.89861,93.35714262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(14.29173111,95.47533268)
\lineto(14.92919663,98.23098826)
\lineto(10.05032972,92.8275951)
\lineto(17.04738669,94.83786716)
\lineto(14.29173111,95.47533268)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(14.29173111,95.47533268)
\lineto(14.92919663,98.23098826)
\lineto(10.05032972,92.8275951)
\lineto(17.04738669,94.83786716)
\lineto(14.29173111,95.47533268)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(85.3986076,50.35714173)
\curveto(85.3986076,31.0271746)(69.7285735,15.35714013)(50.39860683,15.35714013)
\curveto(31.06864015,15.35714013)(15.39860605,31.0271746)(15.39860605,50.35714173)
\curveto(15.39860605,69.68710886)(31.06864015,85.35714333)(50.39860683,85.35714333)
\curveto(69.7285735,85.35714333)(85.3986076,69.68710886)(85.3986076,50.35714173)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.09999999,linecolor=curcolor]
{
\newpath
\moveto(85.3986076,50.35714173)
\curveto(85.3986076,31.0271746)(69.7285735,15.35714013)(50.39860683,15.35714013)
\curveto(31.06864015,15.35714013)(15.39860605,31.0271746)(15.39860605,50.35714173)
\curveto(15.39860605,69.68710886)(31.06864015,85.35714333)(50.39860683,85.35714333)
\curveto(69.7285735,85.35714333)(85.3986076,69.68710886)(85.3986076,50.35714173)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(26.86028695,73.70765894)
\curveto(26.07923481,72.9266068)(24.81290199,72.92660391)(24.03185343,73.70765247)
\curveto(23.25080486,74.48870103)(23.25080776,75.75503385)(24.0318599,76.53608599)
\curveto(24.81291203,77.31713813)(26.07924485,77.31714102)(26.86029342,76.53609246)
\curveto(27.64134198,75.7550439)(27.64133908,74.48871108)(26.86028695,73.70765894)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.1,linecolor=curcolor]
{
\newpath
\moveto(26.86028695,73.70765894)
\curveto(26.07923481,72.9266068)(24.81290199,72.92660391)(24.03185343,73.70765247)
\curveto(23.25080486,74.48870103)(23.25080776,75.75503385)(24.0318599,76.53608599)
\curveto(24.81291203,77.31713813)(26.07924485,77.31714102)(26.86029342,76.53609246)
\curveto(27.64134198,75.7550439)(27.64133908,74.48871108)(26.86028695,73.70765894)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.66 0.66}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(24.03185795,75.12186342)
\lineto(38.17399355,89.26399902)
\lineto(34.63845965,89.9711058)
\lineto(42.41663423,92.09242614)
\lineto(40.29531389,84.31425156)
\lineto(39.58820711,87.84978546)
\lineto(25.44607151,73.70764986)
\lineto(24.03185795,75.12186342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.1,linecolor=curcolor]
{
\newpath
\moveto(24.03185795,75.12186342)
\lineto(38.17399355,89.26399902)
\lineto(34.63845965,89.9711058)
\lineto(42.41663423,92.09242614)
\lineto(40.29531389,84.31425156)
\lineto(39.58820711,87.84978546)
\lineto(25.44607151,73.70764986)
\lineto(24.03185795,75.12186342)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(25.4925192,73.85683057)
\lineto(11.3503836,87.99896617)
\lineto(10.64327682,84.46343227)
\lineto(8.52195648,92.24160685)
\lineto(16.30013106,90.12028651)
\lineto(12.76459716,89.41317973)
\lineto(26.90673276,75.27104413)
\lineto(25.4925192,73.85683057)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.1,linecolor=curcolor]
{
\newpath
\moveto(25.4925192,73.85683057)
\lineto(11.3503836,87.99896617)
\lineto(10.64327682,84.46343227)
\lineto(8.52195648,92.24160685)
\lineto(16.30013106,90.12028651)
\lineto(12.76459716,89.41317973)
\lineto(26.90673276,75.27104413)
\lineto(25.4925192,73.85683057)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(26.90672368,76.68525956)
\curveto(27.68777581,75.90420743)(27.68777871,74.63787461)(26.90673015,73.85682604)
\curveto(26.12568158,73.07577748)(24.85934876,73.07578038)(24.07829663,73.85683251)
\curveto(23.29724449,74.63788465)(23.2972416,75.90421747)(24.07829016,76.68526603)
\curveto(24.85933872,77.4663146)(26.12567154,77.4663117)(26.90672368,76.68525956)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.1,linecolor=curcolor]
{
\newpath
\moveto(26.90672368,76.68525956)
\curveto(27.68777581,75.90420743)(27.68777871,74.63787461)(26.90673015,73.85682604)
\curveto(26.12568158,73.07577748)(24.85934876,73.07578038)(24.07829663,73.85683251)
\curveto(23.29724449,74.63788465)(23.2972416,75.90421747)(24.07829016,76.68526603)
\curveto(24.85933872,77.4663146)(26.12567154,77.4663117)(26.90672368,76.68525956)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.1,linecolor=curcolor]
{
\newpath
\moveto(1,50.5)
\lineto(101,50.5)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(50.5,101)
\lineto(50.5,1)
}
}
{
\newrgbcolor{curcolor}{0 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(76.81282205,75.35711182)
\lineto(62.67068645,61.21497622)
\lineto(66.20622035,60.50786944)
\lineto(58.42804577,58.3865491)
\lineto(60.54936611,66.16472368)
\lineto(61.25647289,62.62918978)
\lineto(75.39860849,76.77132538)
\lineto(76.81282205,75.35711182)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.1,linecolor=curcolor]
{
\newpath
\moveto(76.81282205,75.35711182)
\lineto(62.67068645,61.21497622)
\lineto(66.20622035,60.50786944)
\lineto(58.42804577,58.3865491)
\lineto(60.54936611,66.16472368)
\lineto(61.25647289,62.62918978)
\lineto(75.39860849,76.77132538)
\lineto(76.81282205,75.35711182)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(73.98439305,76.77131629)
\curveto(74.76544519,77.55236843)(76.03177801,77.55237133)(76.81282657,76.77132276)
\curveto(77.59387514,75.9902742)(77.59387224,74.72394138)(76.8128201,73.94288925)
\curveto(76.03176797,73.16183711)(74.76543515,73.16183421)(73.98438658,73.94288278)
\curveto(73.20333802,74.72393134)(73.20334092,75.99026416)(73.98439305,76.77131629)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.1,linecolor=curcolor]
{
\newpath
\moveto(73.98439305,76.77131629)
\curveto(74.76544519,77.55236843)(76.03177801,77.55237133)(76.81282657,76.77132276)
\curveto(77.59387514,75.9902742)(77.59387224,74.72394138)(76.8128201,73.94288925)
\curveto(76.03176797,73.16183711)(74.76543515,73.16183421)(73.98438658,73.94288278)
\curveto(73.20333802,74.72393134)(73.20334092,75.99026416)(73.98439305,76.77131629)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(25.3986092,23.81793057)
\lineto(11.2564736,37.96006617)
\lineto(10.54936682,34.42453227)
\lineto(8.42804648,42.20270685)
\lineto(16.20622106,40.08138651)
\lineto(12.67068716,39.37427973)
\lineto(26.81282276,25.23214413)
\lineto(25.3986092,23.81793057)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.1,linecolor=curcolor]
{
\newpath
\moveto(25.3986092,23.81793057)
\lineto(11.2564736,37.96006617)
\lineto(10.54936682,34.42453227)
\lineto(8.42804648,42.20270685)
\lineto(16.20622106,40.08138651)
\lineto(12.67068716,39.37427973)
\lineto(26.81282276,25.23214413)
\lineto(25.3986092,23.81793057)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(26.81281368,26.64635956)
\curveto(27.59386581,25.86530743)(27.59386871,24.59897461)(26.81282015,23.81792604)
\curveto(26.03177158,23.03687748)(24.76543876,23.03688038)(23.98438663,23.81793251)
\curveto(23.20333449,24.59898465)(23.2033316,25.86531747)(23.98438016,26.64636603)
\curveto(24.76542872,27.4274146)(26.03176154,27.4274117)(26.81281368,26.64635956)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.1,linecolor=curcolor]
{
\newpath
\moveto(26.81281368,26.64635956)
\curveto(27.59386581,25.86530743)(27.59386871,24.59897461)(26.81282015,23.81792604)
\curveto(26.03177158,23.03687748)(24.76543876,23.03688038)(23.98438663,23.81793251)
\curveto(23.20333449,24.59898465)(23.2033316,25.86531747)(23.98438016,26.64636603)
\curveto(24.76542872,27.4274146)(26.03176154,27.4274117)(26.81281368,26.64635956)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(76.81282205,25.35711182)
\lineto(62.67068645,11.21497622)
\lineto(66.20622035,10.50786944)
\lineto(58.42804577,8.3865491)
\lineto(60.54936611,16.16472368)
\lineto(61.25647289,12.62918978)
\lineto(75.39860849,26.77132538)
\lineto(76.81282205,25.35711182)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.1,linecolor=curcolor]
{
\newpath
\moveto(76.81282205,25.35711182)
\lineto(62.67068645,11.21497622)
\lineto(66.20622035,10.50786944)
\lineto(58.42804577,8.3865491)
\lineto(60.54936611,16.16472368)
\lineto(61.25647289,12.62918978)
\lineto(75.39860849,26.77132538)
\lineto(76.81282205,25.35711182)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(73.98439305,26.77131629)
\curveto(74.76544519,27.55236843)(76.03177801,27.55237133)(76.81282657,26.77132276)
\curveto(77.59387514,25.9902742)(77.59387224,24.72394138)(76.8128201,23.94288925)
\curveto(76.03176797,23.16183711)(74.76543515,23.16183421)(73.98438658,23.94288278)
\curveto(73.20333802,24.72393134)(73.20334092,25.99026416)(73.98439305,26.77131629)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.1,linecolor=curcolor]
{
\newpath
\moveto(73.98439305,26.77131629)
\curveto(74.76544519,27.55236843)(76.03177801,27.55237133)(76.81282657,26.77132276)
\curveto(77.59387514,25.9902742)(77.59387224,24.72394138)(76.8128201,23.94288925)
\curveto(76.03176797,23.16183711)(74.76543515,23.16183421)(73.98438658,23.94288278)
\curveto(73.20333802,24.72393134)(73.20334092,25.99026416)(73.98439305,26.77131629)
\closepath
}
}
\end{pspicture}


==> vf_total.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.47
%%Please note this file requires PSTricks extensions
%\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(102,102)
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1,101)
\lineto(101,101)
\lineto(101,1)
\lineto(1,1)
\lineto(1,101)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(1,101)
\lineto(101,101)
\lineto(101,1)
\lineto(1,1)
\lineto(1,101)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(85.5707676,50.50763173)
\curveto(85.5707676,31.1776646)(69.9007335,15.50763013)(50.57076682,15.50763013)
\curveto(31.24080015,15.50763013)(15.57076605,31.1776646)(15.57076605,50.50763173)
\curveto(15.57076605,69.83759886)(31.24080015,85.50763333)(50.57076682,85.50763333)
\curveto(69.9007335,85.50763333)(85.5707676,69.83759886)(85.5707676,50.50763173)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.09999999,linecolor=curcolor]
{
\newpath
\moveto(85.5707676,50.50763173)
\curveto(85.5707676,31.1776646)(69.9007335,15.50763013)(50.57076682,15.50763013)
\curveto(31.24080015,15.50763013)(15.57076605,31.1776646)(15.57076605,50.50763173)
\curveto(15.57076605,69.83759886)(31.24080015,85.50763333)(50.57076682,85.50763333)
\curveto(69.9007335,85.50763333)(85.5707676,69.83759886)(85.5707676,50.50763173)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.66 0.66}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(23.90522795,75.46085342)
\lineto(38.04736355,89.60298902)
\lineto(34.51182965,90.3100958)
\lineto(42.29000423,92.43141614)
\lineto(40.16868389,84.65324156)
\lineto(39.46157711,88.18877546)
\lineto(25.31944151,74.04663986)
\lineto(23.90522795,75.46085342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.1,linecolor=curcolor]
{
\newpath
\moveto(23.90522795,75.46085342)
\lineto(38.04736355,89.60298902)
\lineto(34.51182965,90.3100958)
\lineto(42.29000423,92.43141614)
\lineto(40.16868389,84.65324156)
\lineto(39.46157711,88.18877546)
\lineto(25.31944151,74.04663986)
\lineto(23.90522795,75.46085342)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(26.73365695,74.04664894)
\curveto(25.95260481,73.2655968)(24.68627199,73.26559391)(23.90522343,74.04664247)
\curveto(23.12417486,74.82769103)(23.12417776,76.09402385)(23.9052299,76.87507599)
\curveto(24.68628203,77.65612813)(25.95261485,77.65613102)(26.73366342,76.87508246)
\curveto(27.51471198,76.0940339)(27.51470908,74.82770108)(26.73365695,74.04664894)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.1,linecolor=curcolor]
{
\newpath
\moveto(26.73365695,74.04664894)
\curveto(25.95260481,73.2655968)(24.68627199,73.26559391)(23.90522343,74.04664247)
\curveto(23.12417486,74.82769103)(23.12417776,76.09402385)(23.9052299,76.87507599)
\curveto(24.68628203,77.65612813)(25.95261485,77.65613102)(26.73366342,76.87508246)
\curveto(27.51471198,76.0940339)(27.51470908,74.82770108)(26.73365695,74.04664894)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(25.6646792,23.80274057)
\lineto(11.5225436,37.94487617)
\lineto(10.81543682,34.40934227)
\lineto(8.69411648,42.18751685)
\lineto(16.47229106,40.06619651)
\lineto(12.93675716,39.35908973)
\lineto(27.07889276,25.21695413)
\lineto(25.6646792,23.80274057)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.1,linecolor=curcolor]
{
\newpath
\moveto(25.6646792,23.80274057)
\lineto(11.5225436,37.94487617)
\lineto(10.81543682,34.40934227)
\lineto(8.69411648,42.18751685)
\lineto(16.47229106,40.06619651)
\lineto(12.93675716,39.35908973)
\lineto(27.07889276,25.21695413)
\lineto(25.6646792,23.80274057)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(27.07888368,26.63116956)
\curveto(27.85993581,25.85011743)(27.85993871,24.58378461)(27.07889015,23.80273604)
\curveto(26.29784158,23.02168748)(25.03150876,23.02169038)(24.25045663,23.80274251)
\curveto(23.46940449,24.58379465)(23.4694016,25.85012747)(24.25045016,26.63117603)
\curveto(25.03149872,27.4122246)(26.29783154,27.4122217)(27.07888368,26.63116956)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.1,linecolor=curcolor]
{
\newpath
\moveto(27.07888368,26.63116956)
\curveto(27.85993581,25.85011743)(27.85993871,24.58378461)(27.07889015,23.80273604)
\curveto(26.29784158,23.02168748)(25.03150876,23.02169038)(24.25045663,23.80274251)
\curveto(23.46940449,24.58379465)(23.4694016,25.85012747)(24.25045016,26.63117603)
\curveto(25.03149872,27.4122246)(26.29783154,27.4122217)(27.07888368,26.63116956)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.1,linecolor=curcolor]
{
\newpath
\moveto(1,50.5)
\lineto(101,50.5)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(50.5,101)
\lineto(50.5,1)
}
}
{
\newrgbcolor{curcolor}{0 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(26.78040205,75.50761182)
\lineto(12.63826645,61.36547622)
\lineto(16.17380035,60.65836944)
\lineto(8.39562577,58.5370491)
\lineto(10.51694611,66.31522368)
\lineto(11.22405289,62.77968978)
\lineto(25.36618849,76.92182538)
\lineto(26.78040205,75.50761182)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.1,linecolor=curcolor]
{
\newpath
\moveto(26.78040205,75.50761182)
\lineto(12.63826645,61.36547622)
\lineto(16.17380035,60.65836944)
\lineto(8.39562577,58.5370491)
\lineto(10.51694611,66.31522368)
\lineto(11.22405289,62.77968978)
\lineto(25.36618849,76.92182538)
\lineto(26.78040205,75.50761182)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(23.95197305,76.92181629)
\curveto(24.73302519,77.70286843)(25.99935801,77.70287133)(26.78040657,76.92182276)
\curveto(27.56145514,76.1407742)(27.56145224,74.87444138)(26.7804001,74.09338925)
\curveto(25.99934797,73.31233711)(24.73301515,73.31233421)(23.95196658,74.09338278)
\curveto(23.17091802,74.87443134)(23.17092092,76.14076416)(23.95197305,76.92181629)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.1,linecolor=curcolor]
{
\newpath
\moveto(23.95197305,76.92181629)
\curveto(24.73302519,77.70286843)(25.99935801,77.70287133)(26.78040657,76.92182276)
\curveto(27.56145514,76.1407742)(27.56145224,74.87444138)(26.7804001,74.09338925)
\curveto(25.99934797,73.31233711)(24.73301515,73.31233421)(23.95196658,74.09338278)
\curveto(23.17091802,74.87443134)(23.17092092,76.14076416)(23.95197305,76.92181629)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(75.4217992,24.32197057)
\lineto(61.2796636,38.46410617)
\lineto(60.57255682,34.92857227)
\lineto(58.45123648,42.70674685)
\lineto(66.22941106,40.58542651)
\lineto(62.69387716,39.87831973)
\lineto(76.83601276,25.73618413)
\lineto(75.4217992,24.32197057)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.1,linecolor=curcolor]
{
\newpath
\moveto(75.4217992,24.32197057)
\lineto(61.2796636,38.46410617)
\lineto(60.57255682,34.92857227)
\lineto(58.45123648,42.70674685)
\lineto(66.22941106,40.58542651)
\lineto(62.69387716,39.87831973)
\lineto(76.83601276,25.73618413)
\lineto(75.4217992,24.32197057)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(76.83600368,27.15039956)
\curveto(77.61705581,26.36934743)(77.61705871,25.10301461)(76.83601015,24.32196604)
\curveto(76.05496158,23.54091748)(74.78862876,23.54092038)(74.00757663,24.32197251)
\curveto(73.22652449,25.10302465)(73.2265216,26.36935747)(74.00757016,27.15040603)
\curveto(74.78861872,27.9314546)(76.05495154,27.9314517)(76.83600368,27.15039956)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.1,linecolor=curcolor]
{
\newpath
\moveto(76.83600368,27.15039956)
\curveto(77.61705581,26.36934743)(77.61705871,25.10301461)(76.83601015,24.32196604)
\curveto(76.05496158,23.54091748)(74.78862876,23.54092038)(74.00757663,24.32197251)
\curveto(73.22652449,25.10302465)(73.2265216,26.36935747)(74.00757016,27.15040603)
\curveto(74.78861872,27.9314546)(76.05495154,27.9314517)(76.83600368,27.15039956)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(76.27787205,75.35861182)
\lineto(62.13573645,61.21647622)
\lineto(65.67127035,60.50936944)
\lineto(57.89309577,58.3880491)
\lineto(60.01441611,66.16622368)
\lineto(60.72152289,62.63068978)
\lineto(74.86365849,76.77282538)
\lineto(76.27787205,75.35861182)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.1,linecolor=curcolor]
{
\newpath
\moveto(76.27787205,75.35861182)
\lineto(62.13573645,61.21647622)
\lineto(65.67127035,60.50936944)
\lineto(57.89309577,58.3880491)
\lineto(60.01441611,66.16622368)
\lineto(60.72152289,62.63068978)
\lineto(74.86365849,76.77282538)
\lineto(76.27787205,75.35861182)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(73.44944305,76.77281629)
\curveto(74.23049519,77.55386843)(75.49682801,77.55387133)(76.27787657,76.77282276)
\curveto(77.05892514,75.9917742)(77.05892224,74.72544138)(76.2778701,73.94438925)
\curveto(75.49681797,73.16333711)(74.23048515,73.16333421)(73.44943658,73.94438278)
\curveto(72.66838802,74.72543134)(72.66839092,75.99176416)(73.44944305,76.77281629)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.1,linecolor=curcolor]
{
\newpath
\moveto(73.44944305,76.77281629)
\curveto(74.23049519,77.55386843)(75.49682801,77.55387133)(76.27787657,76.77282276)
\curveto(77.05892514,75.9917742)(77.05892224,74.72544138)(76.2778701,73.94438925)
\curveto(75.49681797,73.16333711)(74.23048515,73.16333421)(73.44943658,73.94438278)
\curveto(72.66838802,74.72543134)(72.66839092,75.99176416)(73.44944305,76.77281629)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.933675,92.97838262)
\curveto(28.955455,103.43551262)(19.000405,98.71750262)(11.308675,93.91588262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(14.70180007,96.03406633)
\lineto(15.33927075,98.78972072)
\lineto(10.46039373,93.38633669)
\lineto(17.45745447,95.39659565)
\lineto(14.70180007,96.03406633)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(14.70180007,96.03406633)
\lineto(15.33927075,98.78972072)
\lineto(10.46039373,93.38633669)
\lineto(17.45745447,95.39659565)
\lineto(14.70180007,96.03406633)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(24.055915,72.99818262)
\curveto(11.442405,60.18018262)(14.376205,39.28388262)(23.173335,29.22688262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(20.53978202,32.2375966)
\lineto(17.71764854,32.4261771)
\lineto(23.83172325,28.47420412)
\lineto(20.72836252,35.05973009)
\lineto(20.53978202,32.2375966)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(20.53978202,32.2375966)
\lineto(17.71764854,32.4261771)
\lineto(23.83172325,28.47420412)
\lineto(20.72836252,35.05973009)
\lineto(20.53978202,32.2375966)
\closepath
}
}
\end{pspicture}

